Structured stability radii and exponential stability tests for Volterra difference systems

Uniform exponential (UE) stability of linear difference equations with infinite delay is studied using the notions of a stability radius and a phase space. The state space $\X$ is supposed to be an abstract Banach space. We work both with non-fading phase spaces $c_0 (\ZZ^-, \X)$ and $\ll^\infty (\ZZ^-, \X)$ and with exponentially fading phase spaces of the $\ll^p$ and $c_0$ types. For equations of the convolution type, several criteria of UE stability are obtained in terms of the Z-transform $\wh K (\zeta)$ of the convolution kernel $K (\cdot)$, in terms of the input-state operator and of the resolvent (fundamental) matrix. These criteria do not impose additional positivity or compactness assumptions on coefficients $K(j)$. Time-varying (non-convolution) difference equations are studied via structured UE stability radii $\r_\t$ of convolution equations. These radii correspond to a feedback scheme with delayed output and time-varying disturbances. We also consider stability radii $\r_\c$ associated with a time-invariant disturbance operator, unstructured stability radii, and stability radii corresponding to delayed feedback. For all these types of stability radii two-sided estimates are obtained. The estimates from above are given in terms of the Z-transform $\wh K (\zeta)$, the estimate from below via the norm of the input-output operator. These estimates turn into explicit formulae if the state space $\X$ is Hilbert or if disturbances are time-invariant. The results on stability radii are applied to obtain various exponential stability tests for non-convolution equations. Several examples are provided.

==> delayed_feedback_scheme_a.tex <==
\setlength{\unitlength}{0.0007in}
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7224,2439)(0,-10)
\path(912,2412)(6312,2412)(6312,1212)
    (912,1212)(912,2412)
\path(6312,1812)(7212,1812)(7212,312)(4512,312)
\path(2712,612)(2712,12)(4512,12)
    (4512,612)(2712,612)
\path(2712,312)(12,312)(12,1812)
    (912,1812)(762,1887)
\path(762,1737)(912,1812)
\path(4662,387)(4512,312)(4662,237)
\put(237,2037){\makebox(0,0)[lb]{{\SetFigFont{12}{12}{\rmdefault}{\mddefault}{\updefault}$v(n)$}}}
\put(6537,2037){\makebox(0,0)[lb]{{\SetFigFont{12}{12}{\rmdefault}{\mddefault}{\updefault}$y(n)$}}}
\put(2880,280){\makebox(0,0)[lb]{{\SetFigFont{12}{12}{\rmdefault}{\mddefault}{\updefault}$v(n)=\N(n) y_n$}}}
%\put(3012,312){\makebox(0,0)[lb]{{\SetFigFont{12}{12}{\rmdefault}{\mddefault}{\updefault}$v(n)=\N y_n$}}}
\put(1362,1750){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}
{\updefault}${\displaystyle x(n+1)=\sum_{j=0}^{+\infty} K(j)x(n-j)+Dv(n)}$}}}
%\put(1362,2037){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}
%{\updefault}${\displaystyle x(n+1)=\sum_{j=0}^{+\infty} K(j)x(n-j)+Dv(n)}$}}}
\put(1362,1412){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}{\updefault}$~~y(n)
= \mathfrak{E} x (n)$}}}
%\put(1362,1512){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}{\updefault}$~~y(n)
%= \mathfrak{E} x_n$}}}
\end{picture}
}


==> feedback_scheme_1a.tex <==
\setlength{\unitlength}{0.0007in}
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7224,2439)(0,-10)
\path(912,2412)(6312,2412)(6312,1212)
    (912,1212)(912,2412)
\path(6312,1812)(7212,1812)(7212,312)(4512,312)
\path(2712,612)(2712,12)(4512,12)
    (4512,612)(2712,612)
\path(2712,312)(12,312)(12,1812)
    (912,1812)(762,1887)
\path(762,1737)(912,1812)
\path(4662,387)(4512,312)(4662,237)
\put(237,2037){\makebox(0,0)[lb]{{\SetFigFont{12}{12}{\rmdefault}{\mddefault}{\updefault}$v(n)$}}}
\put(6537,2037){\makebox(0,0)[lb]{{\SetFigFont{12}{12}{\rmdefault}{\mddefault}{\updefault}$y(n)$}}}
\put(2880,280){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}{\updefault} $v(n)=N(n) y (n)$}}}
%\put(3012,280){\makebox(0,0)[lb]{{\SetFigFont{12}{12}{\rmdefault}{\mddefault}{\updefault}$v(n)=N(n) y_n$}}}
\put(1362,1750){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}
{\updefault}${\displaystyle x(n+1)=\sum_{j=0}^{+\infty} K(j)x(n-j)+Dv(n)}$}}}
%\put(1362,2037){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}
%{\updefault}${\displaystyle x(n+1)=\sum_{j=0}^{+\infty} K(j)x(n-j)+Dv(n)}$}}}
\put(1362,1412){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}{\updefault}$~~y(n)
= Ex_n$}}}
%\put(1362,1512){\makebox(0,0)[lb]{{\SetFigFont{10}{10}{\rmdefault}{\mddefault}{\updefault}$~~y(n)
%= \mathfrak{E} x_n$}}}
\end{picture}
}

